Explorations of the infinite regions of space-time

An important concept in Physics is the notion of an isolated system. It is used in many different areas to describe the properties of a physical system which has been isolated from its environment. The interaction with the `outside' is then usually reduced to a scattering process, in which incoming radiation interacts with the system, which in turn emits outgoing radiation. In Einstein's theory of gravitation isolated systems are modeled as asymptotically flat space-times. They provide the appropriate paradigm for the study of gravitational waves and their interaction with a material system or even only with themselves. In view of the emerging era of gravitational wave astronomy, in which gravitational wave signals from many different astrophysical sources are detected and interpreted, it is necessary to have a foundation for the theoretical and numerical treatments of these signals. Furthermore, from a purely mathematical point of view, it is important to have a full understanding of the implications of imposing the condition of asymptotic flatness onto solutions of the Einstein equations. While it is known that there exists a large class of asymptotically flat solutions of Einstein's equations, it is not known what the necessary and sufficient conditions at infinity are that have to be imposed on initial data so that they evolve into regular asymptotically flat space-times. The crux lies in the region near space-like infinity $i^0$ where incoming and outgoing radiation `meet'. In this paper we review the current knowledge and some of the analytical and numerical work that has gone into the attempt to understand the structure of asymptotically flat space-times near space-like and null-infinity.

==> globalspacetime.tex <==
\documentclass[tikz]{standalone}
\usepackage{mathrsfs}
\newcommand*{\scri}{\mathscr{I}}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
%  \draw[help lines,step=0.5] (-0.5,-4) grid (4,4);
  \coordinate (c1) at (0.5,0);
  \coordinate (c2) at (1.5,0.2);
  \coordinate (c3) at (3.25,-0.2);
  \coordinate (c4) at (3.75,0);
  \coordinate (p)  at (2.5,0);
  \coordinate (i0) at (4,0);
  \def\inner{ (0,0) ..controls (c1) and (c2).. (p)}
  \def\exact{ (p) ..controls (c3) and (c4) .. (i0)}
  \def\xxx{ (0,0) ..controls (c1) and (c2).. (p) ..controls (c3) and (c4) .. (i0)}
  \fill[red!10]  (0, 0.2) -- (3.8, 0.2) -- (0, 4) -- cycle;
  \fill[blue!10] (0,-0.2) -- (3.8,-0.2) -- (0,-4) -- cycle;
  \begin{scope}[fill=red!20]
    \fill [clip] \xxx -- (3.0, 1.0) ..controls(2, 0.5) and (1, 0.5) .. (0, 0.5) -- cycle ;
    \fill [red!80] let \p1 = (p) in ({\x1-2mm},{\y1-2mm}) -- (3.25,0.75) -- (i0) -- cycle;
  \end{scope}
  \begin{scope}[fill=blue!20]
    \fill [clip] \xxx -- (3.0,-1.0) ..controls(2,-0.5) and (1,-1.0) .. (0,-1.0) -- cycle;
    \fill [blue!80] (p) -- (3.25,-0.75) -- (i0) -- cycle;
  \end{scope}
  \colorlet{exactcolor}{magenta}
  \colorlet{innercolor}{magenta!50}
  \draw[color=innercolor,very thick] \inner node[black,pos=0.2]{$\Sigma$};
  \draw[color=exactcolor,very thick] \exact;
  \draw[very thick,red!50]  (0, 0.4) -- node[black,above,pos=0.6]{$\Sigma^\uparrow$} (3.6, 0.4);
  \draw[very thick,blue!50] (0,-0.5) -- node[black,below,pos=0.6]{$\Sigma^\downarrow$} (3.5,-0.5);
  \draw[thick] (0,4) node[above]{$i^+$} -- node[above right]{$\scri^+$} (4,0) node[right]{$i^0$} -- node[below right]{$\scri^-$} (0,-4) node[below]{$i^-$};
  \draw[thick,dashed] (0,-4)  -- (0,4) ;
\end{tikzpicture}
\end{document}


==> inout.tex <==
\documentclass[tikz]{standalone}
\usepackage[scr]{rsfso}
\newcommand*{\scri}{\mathscr{I}}
\newcommand*{\sM}{\mathscr{M}}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
  \def\pulse #1 width #2 color #3 scatter (#4) {
    \def\q{#1}
    \def\a{#2}
    \coordinate (c1) at (\q,\q-\X);
    \coordinate (c2) at ($(c1) + (\a,\a) $);
    \path let \p1=(c1) in coordinate (c3) at (0,{\x1+\y1});
    \path let \p1=(c3) in coordinate (c4) at (0,{\y1+2*\a})
                          coordinate (c6) at ({0.5*(\X-\y1)}, {0.5*(\X+\y1)})
                          coordinate (c7) at (\a, {\y1 + \a});
    \path let \p1=(c4) in coordinate (c5) at ({0.5*(\X-\y1)}, {0.5*(\X+\y1)});
%    \fill[#3!30,opacity=0.5] (c1)--(c3)--(c4)--(c5)--(c6)--(c7)--(c2)--cycle;
%    \fill[#3!30,opacity=0.5] (c1)--(c3)--(c6)--(c5)--(c4)--(c2)--cycle;
    \fill[#3!30,opacity=0.5] (c1)--(c2)--(c4)--(c3)--cycle;
    \fill[#3!30,opacity=0.5] (c3)--(c4)--(c5)--(c6)--cycle;
    \draw[#3] (c1)--(c3)--(c6);
    \draw[#3] (c2)--(c4)--(c5);
    \foreach \t in {#4}
             \draw[#3!50]  ($ (c2)!\t!(c4) $) -- ++($ (i0)-(c2) $);
  }
  \def\X{4cm}
%  \draw[help lines,step=0.5] (-0.5,-\X) grid (\X,\X);
  \coordinate (ip) at (0, \X);
  \coordinate (im) at (0,-\X);
  \coordinate (i0) at (\X,0);

  \pulse 10mm width 3mm color green scatter () 
  \pulse 20mm width 4mm color magenta scatter () 
  \pulse 30mm width 2mm color blue scatter () 
  \pulse 37mm width 1mm color red scatter (0.1,0.12,...,0.2) 
  
  \draw[thick] (ip) node[above]{$i^+$} -- node[above right]{$\scri^+$} (i0) node[right]{$i^0$} -- node[below right]{$\scri^-$} (im) node[below]{$i^-$};
  \draw[thick,dashed] (im)  -- (ip) ;
  \draw (5mm,-\X+10mm) node{$\sM$};
  \draw[green!70] (0,0) -- (i0) node[below,pos=0.8,black]{$\Sigma$};
  \draw[fill=white] (ip) circle(2pt);
  \draw[fill=white] (i0) circle(2pt);
  \draw[fill=white] (im) circle(2pt);
\end{tikzpicture}
\end{document}

